Recurrence Relations for $S$-Legal Index Difference Sequences

Zeckendorf's Theorem implies that the Fibonacci number $F_n$ is the smallest positive integer that cannot be written as a sum of non-consecutive previous Fibonacci numbers. Catral et al. studied a variation of the Fibonacci sequence, the Fibonacci Quilt sequence: the plane is tiled using the Fibonacci spiral, and integers are assigned to the squares of the spiral such that each square contains the smallest positive integer that cannot be expressed as the sum of non-adjacent previous terms. This adjacency is essentially captured in the differences of the indices of each square: the $i$-th and $j$-th squares are adjacent if and only if $|i - j| \in \{1, 3, 4\}$ or $\{i, j\} = \{1, 3\}$. We consider a generalization of this construction: given a set of positive integers $S$, the $S$-legal index difference ($S$-LID) sequence $(a_n)_{n=1}^\infty$ is defined by letting $a_n$ to be the smallest positive integer that cannot be written as $\sum_{\ell \in L} a_\ell$ for some set $L \subset [n-1]$ with $|i - j| \notin S$ for all $i, j \in L$. We discuss our results governing the growth of $S$-LID sequences, as well as results proving that many families of sets $S$ yield $S$-LID sequences which follow simple recurrence relations.

==> tikz/fibonacci-spiral.tex <==
\begin{tikzpicture}[scale = .2]
    \draw (0, 0)   rectangle (-1, -1);
    \draw (-1, -1) rectangle (0, -2);
    \draw (0, -2)  rectangle (2, 0);
    \draw (2, 0)   rectangle (-1, 3);
    \draw (-1, 3)  rectangle (-6, -2);
    \draw (-6, -2) rectangle (2, -10);
    \draw (2, -10) rectangle (15, 3);
\end{tikzpicture}

==> tikz/fibonacci-strip.tex <==
\begin{tikzpicture}
    \foreach \x [count = \xx] in {$F_1$,$F_2$,$F_3$,$F_4$,$F_5$,$\cdots$}{
        \def\mdot{$\cdots$}
        \node[inner sep=8pt, minimum size=1cm] (char) at (\xx*1, 0) {\x};
        \ifx\x\mdot
        \else
            \draw (char.north west) -- (char.south west) -- (char.south east) -- (char.north east) -- (char.north west) ;
        \fi
    }
\end{tikzpicture}

==> tikz/log-cabin-quilt-pattern.tex <==
\begin{tikzpicture}[scale=.3]
    \draw (0,1) -- (1,1) -- (1,2) -- (0,2) -- (0,1);
    \draw (0,0) -- (1,0) -- (1,1) -- (0,1) -- (0,0);
    \foreach \x in {2,...,6}
    \draw (\x,-\x+2) -- (\x,\x) -- (\x-1,\x) -- (\x-1,-\x+2) -- (\x,-\x+2);
    \foreach \x in {2,...,6}
    \draw (-\x+2,-\x+2) -- (-\x+2,\x+1) -- (-\x+1,\x+1) -- (-\x+1,-\x+2) -- (-\x+2,-\x+2);
    \foreach \x in {1,...,5}
    \draw (-\x+1,\x+2) -- (-\x+1,\x+1) -- (\x+1,\x+1) -- (\x+1,\x+2) -- (-\x+1,\x+2);
    \foreach \x in {2,...,6}
    \draw (-\x+1,-\x+2) -- (-\x+1,-\x+1) -- (\x,-\x+1) -- (\x,-\x+2) -- (-\x+1,-\x+2);
    \node at (.5,.5) {};
    \node at (.5,1.5) {};
    \foreach \x in {3,7,...,20}
    \node at (\x/4+.75,1) {};
    \foreach \x in {5,9,...,22}
    \node at (-\x/4+.75,1.5) {};
    \foreach \x in {4,8,...,21}
    \node at (1,\x/4+1.5) {};
    \foreach \x in {6,10,...,19}
    \node at (.5,-\x/4+1) {};
    \node at (.5,-26/4+2) {}; 
\end{tikzpicture}

%\begin{tikzpicture}
%    \foreach \qq in {1, 2, ..., 10}{
%        \pgfmathparse{\mod(\qq,4)}
%        \ifnum\pgfmathresult=1
%            \draw (\qq, 0) -- (0, \qq);
%        \fi
%    }
%    \def\array{{1,0,1,1,1,1}}
%    \foreach \i in {1,...,5}
%    \foreach \j in {1,...,5}
%        {
%        \pgfmathparse{\array[\i-1]}
%        \ifnum\pgfmathresult=1
%            \path (\i, 0) edge (\j, \i);
%        \fi
%        }
%\end{tikzpicture}

==> tikz/triangular-quilt.tex <==
\begin{tikzpicture}
	\coordinate (A1) at (0, 0);
	\coordinate[shift={(.6, 0)}] (A2) at (A1);
	\coordinate[rotate around={60:(A1)}] (A3) at (A2);
	\coordinate[rotate around={60:(A1)}] (A4) at (A3);
	\coordinate[rotate around={60:(A1)}] (A5) at (A4);
	\coordinate[rotate around={60:(A2)}] (A6) at (A5);
	% \coordinate[rotate around={60:(A{i-5})}] (A{i}) at (A{i-1}){$i$};
	\coordinate[rotate around={60:(A2)}] (A7) at (A6);
	\coordinate[rotate around={60:(A3)}] (A8) at (A7);
	\coordinate[rotate around={60:(A4)}] (A9) at (A8);
	\coordinate[rotate around={60:(A5)}] (A10) at (A9);
	\coordinate[rotate around={60:(A6)}] (A11) at (A10);

	\draw (A1) -- (A2) -- (A3) -- cycle;
        \coordinate (T1) at (barycentric cs:A1=1,A2=1,A3=1);
	\draw (A1) -- (A3) -- (A4) -- cycle;
        \coordinate (T2) at (barycentric cs:A1=1,A3=1,A4=1);
	\draw (A1) -- (A4) -- (A5) -- cycle;
        \coordinate (T3) at (barycentric cs:A1=1,A4=1,A5=1);
	\draw (A2) -- (A5) -- (A6) -- cycle;
        \coordinate (T4) at (barycentric cs:A2=1,A5=1,A6=1);
	% \draw (A{i-5}) -- (A{i}) -- (A{i-1}) -- {a{i-5};
	% \coordinate (T{i-2}) at (barycentric cs:A{i-5}=1,A{i-1}=1,A{i}=1);
	\draw (A2) -- (A6) -- (A7) -- cycle;
	\coordinate (T5) at (barycentric cs:A2=1,A6=1,A7=1);
	\draw (A3) -- (A7) -- (A8) -- cycle;
	\coordinate (T6) at (barycentric cs:A3=1,A7=1,A8=1);
	\draw (A4) -- (A8) -- (A9) -- cycle;
	\coordinate (T7) at (barycentric cs:A4=1,A8=1,A9=1);
	\draw (A5) -- (A9) -- (A10) -- cycle;
	\coordinate (T8) at (barycentric cs:A5=1,A9=1,A10=1);
	\draw (A6) -- (A10) -- (A11) -- cycle;
	\coordinate (T9) at (barycentric cs:A6=1,A10=1,A11=1);
	%\draw[color=blue!30!white, rounded corners] (T1) -- (T2) -- (T3) -- (T4) -- (T5) -- (T6) -- (T7) -- (T8)-- (T9);
\end{tikzpicture}
